Automatic case acquisition from texts for process-oriented case-based reasoning

This paper introduces a method for the automatic acquisition of a rich case representation from free text for process-oriented case-based reasoning. Case engineering is among the most complicated and costly tasks in implementing a case-based reasoning system. This is especially so for process-oriented case-based reasoning, where more expressive case representations are generally used and, in our opinion, actually required for satisfactory case adaptation. In this context, the ability to acquire cases automatically from procedural texts is a major step forward in order to reason on processes. We therefore detail a methodology that makes case acquisition from processes described as free text possible, with special attention given to assembly instruction texts. This methodology extends the techniques we used to extract actions from cooking recipes. We argue that techniques taken from natural language processing are required for this task, and that they give satisfactory results. An evaluation based on our implemented prototype extracting workflows from recipe texts is provided.

==> conjunction.t.tex <==
\begin{picture}(0,0)%
\includegraphics{conjunction.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1374,1599)(2869,-5383)
\put(3556,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bb}%
}}}}
\put(3556,-4156){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\end{picture}%


==> disjunction.t.tex <==
\begin{picture}(0,0)%
\includegraphics{disjunction.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1809,1374)(3364,-5698)
\put(4269,-4606){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\put(4269,-5506){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bb}%
}}}}
\end{picture}%


==> loop.t.tex <==
\begin{picture}(0,0)%
\includegraphics{loop.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1726,740)(6064,-4843)
\put(6931,-4651){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\end{picture}%


==> sequence.t.tex <==
\begin{picture}(0,0)%
\includegraphics{sequence.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1194,474)(2059,-5023)
\put(2251,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\put(3061,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bb}%
}}}}
\end{picture}%


==> timeml.tex <==
{
	\small
\begin{verbatim}
...
<EVENT eid="e9" class="OCCURRENCE">
    Add
</EVENT>
<MAKEINSTANCE eiid="ei9" eventID="e9" tense="INFINITIVE" aspect="NONE"
 pos="VERB"/>
tomatoes and
<EVENT eid="e10" class="OCCURRENCE">
    simmer
</EVENT>
<MAKEINSTANCE eiid="ei10" eventID="e10" tense="INFINITIVE" aspect="NONE"
 pos="VERB"/>
<TIMEX3 tid="t3" type="DURATION" value="PT30M">
    30 minutes.
</TIMEX3>
<TLINK eventInstanceID="ei10" relatedToTime="t3" relType="DURING"/>
<TLINK eventInstanceID="ei10" relatedToEvent="ei9" relType="AFTER"/>
<SIGNAL sid="s2">
    Meanwhile,
</SIGNAL>
<EVENT eid="e11" class="OCCURRENCE">
    bring
</EVENT>
<MAKEINSTANCE eiid="ei11" eventID="e11" tense="INFINITIVE" aspect="NONE"
 pos="VERB"/>
water to a boil.
<TLINK eventInstanceID="ei11" signalID="s2" relatedToEvent="ei10"
 relType="IS_INCLUDED"/>
...
\end{verbatim}
}

==> txt-biochem.tex <==
\fbox{\parbox{.98\textwidth}{
\small
\begin{enumerate}
	\setlength{\itemsep}{0pt}
	\setlength{\parskip}{0pt}
	\item Suspend evenly 1~kg. of yeast in 4~liters of 0.5~\textsc{m}~Na$_2$HPO$_4$ and boil for 3~hours.
   \item Cool to 37~\textdegree and add 0.5 gm.~of trypsin (Wilson 1:250) on the 1st, 3rd, 6th, and 10th
   		day of incubation at 37~\textdegree. Add 5~ml. of toluene on the 1st day, and 2.5~ml. of toluene on the
   		3rd, 7th, 11th, and 15th day of incubation. Incubate for 16 days at 37~\textdegree, with occasional
   		stirring, and adjust pH daily to 7.8--8.0 by the careful addition of NaOH.
   \item Collect precipitate by centrifugation. Discard supernatant.
%% 	\item Suspend precipitate evenly in 4 liters of tap H$_2$0 at room temperature. Stir thoroughly
%% 			at 95 to 100~\textdegree for 1 hour. Centrifuge while hot as in step 3. Repeat this step once more.
%% 	\item Suspend precipitate evenly with vigorous stirring in 4 liters of boiling tap H$_2$O. Stir
%% 	\item Suspend precipitate evenly in 4 liters of boiling \emph{distilled} H$_2$0 with vigorous stirring.
%%          Treat and centrifuge as in step 5. Repeat this step one time. The supernatant should be
%%          free of soluble carbohydrate. If not, repeat washing.

	[\dots]
   \item[7.] The precipitate from step 6 is added rapidly with vigorous stirring:--
   		\begin{enumerate}
   			\item to 8 liters of \emph{absolute ethyl alcohol}; stir for 1 hour; centrifuge.
   			\item The precipitate is added to 4 liters of \emph{absolute ethyl alcohol} and treated as in (step a).
   			\item The residue is dried \emph{in vacuo.}
   			\item\label{item:bio-eg-a} The dried powder is refluxed for 3 hours with 500 ml. of \emph{absolute ethyl alcohol.}
   			\item\label{item:bio-eg-b} Centrifuge and dry immediately \emph{in vacuo} and store \emph{in vacuo.}
   		\end{enumerate}
\end{enumerate}
}}

%% @article{pillemer1956properdin,
%%   title={The properdin system and immunity: III. The zymosan assay of properdin},
%%   author={Pillemer, L. and Blum, L. and Lepow, I.H. and Wurz, L. and Todd, E.W.},
%%   journal={The Journal of experimental medicine},
%%   volume={103},
%%   number={1},
%%   pages={1},
%%   year={1956},
%%   publisher={The Rockefeller University Press}
%% }


==> txt-recipe.tex <==
\fbox{\parbox{.98\textwidth}{
\small
\textbf{Bucatini ammatriciana}
\begin{itemize}
	\setlength{\itemsep}{0pt}
	\setlength{\parskip}{0pt}
   \item Some olive oil
   \item Two or three garlic cloves, crushed or (better) chopped
   \item One large minced onion
   \item One or two carrots, diced into tiny bits
   \item Some celery, diced as well
   \item A good slice of pancetta, either ground or finely chopped
   \item One tin of tomatoes, or the equivalent in fresh tomatoes
   \item 500 g pasta (bucatini work best)
   \item Romano cheese to taste
\end{itemize}
Sauté garlic in olive oil. Cook until brown. Discard garlic. Add the vegetables. Fry 10 minutes, stirring frequently. Stir in pancetta and cook 5 minutes. \textit{Add tomatoes and simmer 30 minutes. Meanwhile, bring water to a boil. Salt. Cook pasta until al dente. Combine pasta and sauce} and sprinkle some romano. Mix well. Serve immediately.
}}

==> wf_add_tomatoes.t.tex <==
\begin{picture}(0,0)%
\includegraphics{wf_add_tomatoes.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7764,2544)(1339,-5833)
\put(1936,-4606){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\add}%
}}}}
\put(3826,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\boil}%
}}}}
\put(5176,-3706){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\simmer}%
}}}}
\put(4996,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\salt}%
}}}}
\put(6346,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cook}%
}}}}
\put(8506,-4606){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\combine}%
}}}}
\end{picture}%


==> wf_bucatini.t.tex <==
\begin{picture}(0,0)%
\includegraphics{wf_bucatini.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8136,3444)(709,-6733)
\put(8383,-4606){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ff}%
}}}}
\put(1351,-6581){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\tomatoes}%
}}}}
\put(4761,-6581){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bucatini}%
}}}}
\put(2161,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\put(3826,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cc}%
}}}}
\put(5851,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\dd}%
}}}}
\put(5851,-4292){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ee}%
}}}}
\put(5176,-3706){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bb}%
}}}}
\end{picture}%


==> wf_cook_pasta.t.tex <==
\begin{picture}(0,0)%
\includegraphics{wf_cook_pasta.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6719,1749)(2918,-5688)
\put(3601,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cookPasta}%
}}}}
\put(7764,-4695){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\doNothing}%
}}}}
\put(7764,-5414){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\combine}%
}}}}
\put(6608,-4110){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pastaNotAlDente}%
}}}}
\put(6173,-4576){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pastaNotAlDente}%
}}}}
\put(6173,-5615){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pastaAlDente}%
}}}}
\end{picture}%


==> wf_peppers.t.tex <==
\begin{picture}(0,0)%
\includegraphics{wf_peppers.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5457,1390)(3236,-7739)
\put(4276,-6541){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\drypeppers}%
}}}}
\put(4276,-7666){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\freshpeppers}%
}}}}
\put(6616,-6631){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\immerse}%
}}}}
\put(6616,-7576){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\donothing}%
}}}}
\end{picture}%


==> wf_saute_sequence.t.tex <==
\begin{picture}(0,0)%
\includegraphics{wf_saute_sequence.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3849,699)(5164,-5338)
\put(7201,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cook}%
}}}}
\put(8551,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\discard}%
}}}}
\put(5761,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\saute}%
}}}}
\end{picture}%


==> wf_vegetables.t.tex <==
\begin{picture}(0,0)%
\includegraphics{wf_vegetables.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3264,1824)(3544,-5023)
\put(5176,-3706){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\fryVegetables}%
}}}}
\put(5176,-4606){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\stirVegetables}%
}}}}
\end{picture}%


==> workflow-insatisfiable.t.tex <==
\begin{picture}(0,0)%
\includegraphics{workflow-insatisfiable.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1194,474)(2059,-5023)
\put(2251,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\put(3061,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bb}%
}}}}
\end{picture}%


==> workflow.t.tex <==
\begin{picture}(0,0)%
\includegraphics{workflow.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6509,2544)(2059,-5833)
\put(2251,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\put(4269,-5506){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\dd}%
}}}}
\put(4269,-4606){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cc}%
}}}}
\put(4276,-3706){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bb}%
}}}}
\put(6931,-4651){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ee}%
}}}}
\put(8376,-4606){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ff}%
}}}}
\end{picture}%

